Nearly sharp comparison results for sliced and max-sliced Wasserstein distances

We prove new comparison results between the Wasserstein distance and its sliced and max-sliced counterparts. First, we show that the H\"older exponent~$\frac{2}{d+2}$ obtained by Bobkov and G\"otze for the max-sliced 1-Wasserstein distance on the unit ball is optimal for every $d \geq 2$, settling a question raised in their work. Second, we show that sharper comparisons are possible under stronger structural assumptions: if $\nu$ is a discrete measure and the optimal coupling between $\mu$ and $\nu$ transports each point to a nearest atom of $\nu$, then $W_p(\mu, \nu) \leq C \sqrt{d}\, K \, \mathrm{SW}_{p,1}(\mu, \nu)$ for a universal constant $C$, where the complexity parameter $K$ is always at most the number of atoms $N$ and can be substantially smaller. This complements a similar bound due to Park and Slep\v{c}ev. An analogous bound holds for the sliced Wasserstein distance based on $k$-dimensional projections. Finally, using a construction from geometric discrepancy theory due to Chen and Travaglini, we prove that the linear dependence on $K$ in this bound cannot be improved, up to polylogarithmic factors.

==> figures/sliced_diagram.tex <==
\begin{tikzpicture}
 
%=====================================================================
% Left: \mu = (1/K) \sum_j N(0, \Sigma_j),  K = 4,
% \theta_j = j\pi/4  (45, 90, 135, 180 degrees), all through the origin
%=====================================================================
\begin{scope}[shift={(0,0)}]
  % axes
  \draw[gray!70] (-2.8,0) -- (2.8,0);
  \draw[gray!70] (0,-2.8) -- (0,2.8);
 
  % four pancakes N(0, Sigma_j), semi-transparent so overlaps show
  \foreach \a in {45,90,135,180}{
    \filldraw[rotate=\a, fill=gray!35, fill opacity=0.5,
              draw=gray!70, very thin]
      (0,0) ellipse (2 and 0.22);
  }
 
  % principal axes (u_j, v_j) of the pancake at 45 degrees
  \draw[very thin, gray!75] (0,0) -- (45:2);
  \draw[very thin, gray!75] (0,0) -- (135:0.22);
  % scale labels (same placement as before)
  \node[inner sep=1pt] at ($(45:1)+(-45:0.34)$) {\scriptsize $1$};
  \node[inner sep=1pt] at ($(135:0.11)+(225:0.24)$) {\scriptsize $\rho$};
 
  % light dot at the common center of the four pancakes
  \fill[gray!70] (0,0) circle (1.2pt);
 
  % projection direction theta (same angle as in the right figure)
  \draw[->, very thin] (0,0) -- (55:2)
      node[above right, inner sep=1pt] {$\theta$};
 
  % label on top of the axes
  \node[above] at (0,2.8) {$\mu$};
\end{scope}
 
%=====================================================================
% Right: \nu = (1/2K) \sum_j ( N(-\rho v_j, \Sigma_j)
%                                        + N(+\rho v_j, \Sigma_j) ),
% i.e. each pancake split into two parallel copies offset by \pm\rho v_j
%=====================================================================
\begin{scope}[shift={(8.2,0)}]
  % axes
  \draw[gray!70] (-2.8,0) -- (2.8,0);
  \draw[gray!70] (0,-2.8) -- (0,2.8);
 
  % pairs of parallel pancakes: centers at +/- rho v_j in the rotated frame
  \foreach \a in {45,90,135,180}{
    \filldraw[rotate=\a, fill=gray!35, fill opacity=0.5,
              draw=gray!70, very thin]
      (0,0.3) ellipse (2 and 0.22);
    \filldraw[rotate=\a, fill=gray!35, fill opacity=0.5,
              draw=gray!70, very thin]
      (0,-0.3) ellipse (2 and 0.22);
  }
 
  % principal axes of the upper pancake of the 45-degree pair,
  % centered at +rho v_j = (135:0.3)
  \draw[very thin, gray!75] (135:0.3) -- ($(135:0.3)+(45:2)$);
  \draw[very thin, gray!75] (135:0.3) -- ($(135:0.3)+(135:0.22)$);
 
  % light dots at the centers +/- rho v_j of all eight pancakes
  \foreach \a in {45,90,135,180}{
    \fill[gray!70, rotate=\a] (0,0.3)  circle (1.2pt);
    \fill[gray!70, rotate=\a] (0,-0.3) circle (1.2pt);
  }
 
  % projection direction theta (same angle as in the left figure)
  \draw[->, very thin] (0,0) -- (55:2)
      node[above right, inner sep=1pt] {$\theta$};
 
  % label on top of the axes
  \node[above] at (0,2.8) {$\nu$};
\end{scope}
 
%=====================================================================
% Bottom: the projected (pushforward) densities
%=====================================================================
\begin{scope}[shift={(4.1,-6.4)}, scale=1.2]
  % axes
  \draw[gray!70] (-3.5,0) -- (3.5,0);
  \draw[gray!70] (0,-0.15) -- (0,2.2);
 
  % Exact projections theta_# mu_eps and theta_# nu_eps at phi = 45deg,
  % over t in [-1.6, 1.6] (K=4, eps=0.05, rho=c0*eps=0.1;
  %  sigma_j^2 = cos^2(phi-th_j)+eps^2 sin^2(phi-th_j),
  %  nu means = +/- rho*sin(phi-th_j); x scaled by 2.1250, density by 0.85).
  % theta_# nu : twin peaks at +/- rho
  \fill[gray!35, fill opacity=0.5]
    (-3.400,0) -- plot coordinates {(-3.400,0.043) (-3.389,0.043) (-3.379,0.044) (-3.368,0.044) (-3.357,0.045) (-3.347,0.045) (-3.336,0.046) (-3.326,0.046) (-3.315,0.047) (-3.304,0.047) (-3.294,0.048) (-3.283,0.048) (-3.272,0.049) (-3.262,0.049) (-3.251,0.050) (-3.241,0.050) (-3.230,0.051) (-3.219,0.052) (-3.209,0.052) (-3.198,0.053) (-3.188,0.053) (-3.177,0.054) (-3.166,0.055) (-3.156,0.055) (-3.145,0.056) (-3.134,0.056) (-3.124,0.057) (-3.113,0.058) (-3.103,0.058) (-3.092,0.059) (-3.081,0.060) (-3.071,0.060) (-3.060,0.061) (-3.049,0.061) (-3.039,0.062) (-3.028,0.063) (-3.018,0.063) (-3.007,0.064) (-2.996,0.065) (-2.986,0.066) (-2.975,0.066) (-2.964,0.067) (-2.954,0.068) (-2.943,0.068) (-2.933,0.069) (-2.922,0.070) (-2.911,0.070) (-2.901,0.071) (-2.890,0.072) (-2.879,0.073) (-2.869,0.073) (-2.858,0.074) (-2.848,0.075) (-2.837,0.076) (-2.826,0.077) (-2.816,0.077) (-2.805,0.078) (-2.794,0.079) (-2.784,0.080) (-2.773,0.081) (-2.763,0.081) (-2.752,0.082) (-2.741,0.083) (-2.731,0.084) (-2.720,0.085) (-2.709,0.085) (-2.699,0.086) (-2.688,0.087) (-2.678,0.088) (-2.667,0.089) (-2.656,0.090) (-2.646,0.091) (-2.635,0.091) (-2.624,0.092) (-2.614,0.093) (-2.603,0.094) (-2.593,0.095) (-2.582,0.096) (-2.571,0.097) (-2.561,0.098) (-2.550,0.099) (-2.539,0.100) (-2.529,0.101) (-2.518,0.102) (-2.508,0.102) (-2.497,0.103) (-2.486,0.104) (-2.476,0.105) (-2.465,0.106) (-2.454,0.107) (-2.444,0.108) (-2.433,0.109) (-2.423,0.110) (-2.412,0.111) (-2.401,0.112) (-2.391,0.113) (-2.380,0.114) (-2.369,0.115) (-2.359,0.116) (-2.348,0.117) (-2.338,0.118) (-2.327,0.119) (-2.316,0.121) (-2.306,0.122) (-2.295,0.123) (-2.284,0.124) (-2.274,0.125) (-2.263,0.126) (-2.252,0.127) (-2.242,0.128) (-2.231,0.129) (-2.221,0.130) (-2.210,0.131) (-2.199,0.132) (-2.189,0.133) (-2.178,0.135) (-2.167,0.136) (-2.157,0.137) (-2.146,0.138) (-2.136,0.139) (-2.125,0.140) (-2.114,0.141) (-2.104,0.142) (-2.093,0.144) (-2.083,0.145) (-2.072,0.146) (-2.061,0.147) (-2.051,0.148) (-2.040,0.149) (-2.029,0.151) (-2.019,0.152) (-2.008,0.153) (-1.998,0.154) (-1.987,0.155) (-1.976,0.156) (-1.966,0.158) (-1.955,0.159) (-1.944,0.160) (-1.934,0.161) (-1.923,0.162) (-1.913,0.164) (-1.902,0.165) (-1.891,0.166) (-1.881,0.167) (-1.870,0.168) (-1.859,0.170) (-1.849,0.171) (-1.838,0.172) (-1.828,0.173) (-1.817,0.175) (-1.806,0.176) (-1.796,0.177) (-1.785,0.178) (-1.774,0.180) (-1.764,0.181) (-1.753,0.182) (-1.743,0.183) (-1.732,0.184) (-1.721,0.186) (-1.711,0.187) (-1.700,0.188) (-1.689,0.189) (-1.679,0.191) (-1.668,0.192) (-1.657,0.193) (-1.647,0.194) (-1.636,0.196) (-1.626,0.197) (-1.615,0.198) (-1.604,0.199) (-1.594,0.201) (-1.583,0.202) (-1.573,0.203) (-1.562,0.204) (-1.551,0.206) (-1.541,0.207) (-1.530,0.208) (-1.519,0.209) (-1.509,0.211) (-1.498,0.212) (-1.488,0.213) (-1.477,0.214) (-1.466,0.216) (-1.456,0.217) (-1.445,0.218) (-1.434,0.219) (-1.424,0.221) (-1.413,0.222) (-1.403,0.223) (-1.392,0.224) (-1.381,0.226) (-1.371,0.227) (-1.360,0.228) (-1.349,0.229) (-1.339,0.231) (-1.328,0.232) (-1.318,0.233) (-1.307,0.234) (-1.296,0.235) (-1.286,0.237) (-1.275,0.238) (-1.264,0.239) (-1.254,0.240) (-1.243,0.241) (-1.233,0.243) (-1.222,0.244) (-1.211,0.245) (-1.201,0.246) (-1.190,0.247) (-1.179,0.248) (-1.169,0.250) (-1.158,0.251) (-1.147,0.252) (-1.137,0.253) (-1.126,0.254) (-1.116,0.255) (-1.105,0.257) (-1.094,0.258) (-1.084,0.259) (-1.073,0.260) (-1.062,0.261) (-1.052,0.262) (-1.041,0.263) (-1.031,0.264) (-1.020,0.265) (-1.009,0.266) (-0.999,0.267) (-0.988,0.269) (-0.977,0.270) (-0.967,0.271) (-0.956,0.272) (-0.946,0.273) (-0.935,0.274) (-0.924,0.275) (-0.914,0.276) (-0.903,0.277) (-0.893,0.278) (-0.882,0.279) (-0.871,0.280) (-0.861,0.281) (-0.850,0.282) (-0.839,0.283) (-0.829,0.284) (-0.818,0.285) (-0.808,0.285) (-0.797,0.286) (-0.786,0.287) (-0.776,0.288) (-0.765,0.289) (-0.754,0.290) (-0.744,0.291) (-0.733,0.292) (-0.723,0.293) (-0.712,0.293) (-0.701,0.294) (-0.691,0.295) (-0.680,0.296) (-0.669,0.297) (-0.659,0.298) (-0.648,0.298) (-0.638,0.299) (-0.627,0.300) (-0.616,0.301) (-0.606,0.302) (-0.595,0.303) (-0.584,0.305) (-0.574,0.306) (-0.563,0.308) (-0.552,0.310) (-0.542,0.312) (-0.531,0.316) (-0.521,0.319) (-0.510,0.324) (-0.499,0.330) (-0.489,0.338) (-0.478,0.347) (-0.467,0.358) (-0.457,0.371) (-0.446,0.386) (-0.436,0.405) (-0.425,0.427) (-0.414,0.452) (-0.404,0.481) (-0.393,0.514) (-0.383,0.550) (-0.372,0.590) (-0.361,0.633) (-0.351,0.680) (-0.340,0.729) (-0.329,0.779) (-0.319,0.831) (-0.308,0.883) (-0.298,0.933) (-0.287,0.982) (-0.276,1.027) (-0.266,1.067) (-0.255,1.102) (-0.244,1.130) (-0.234,1.151) (-0.223,1.164) (-0.213,1.168) (-0.202,1.165) (-0.191,1.152) (-0.181,1.132) (-0.170,1.105) (-0.159,1.072) (-0.149,1.032) (-0.138,0.989) (-0.128,0.943) (-0.117,0.895) (-0.106,0.846) (-0.096,0.798) (-0.085,0.752) (-0.074,0.709) (-0.064,0.670) (-0.053,0.635) (-0.043,0.606) (-0.032,0.583) (-0.021,0.566) (-0.011,0.556) (0.000,0.553) (0.011,0.556) (0.021,0.566) (0.032,0.583) (0.043,0.606) (0.053,0.635) (0.064,0.670) (0.074,0.709) (0.085,0.752) (0.096,0.798) (0.106,0.846) (0.117,0.895) (0.128,0.943) (0.138,0.989) (0.149,1.032) (0.159,1.072) (0.170,1.105) (0.181,1.132) (0.191,1.152) (0.202,1.165) (0.212,1.168) (0.223,1.164) (0.234,1.151) (0.244,1.130) (0.255,1.102) (0.266,1.067) (0.276,1.027) (0.287,0.982) (0.297,0.933) (0.308,0.883) (0.319,0.831) (0.329,0.779) (0.340,0.729) (0.351,0.680) (0.361,0.633) (0.372,0.590) (0.382,0.550) (0.393,0.514) (0.404,0.481) (0.414,0.452) (0.425,0.427) (0.436,0.405) (0.446,0.386) (0.457,0.371) (0.467,0.358) (0.478,0.347) (0.489,0.338) (0.499,0.330) (0.510,0.324) (0.521,0.319) (0.531,0.316) (0.542,0.312) (0.552,0.310) (0.563,0.308) (0.574,0.306) (0.584,0.305) (0.595,0.303) (0.606,0.302) (0.616,0.301) (0.627,0.300) (0.638,0.299) (0.648,0.298) (0.659,0.298) (0.669,0.297) (0.680,0.296) (0.691,0.295) (0.701,0.294) (0.712,0.293) (0.722,0.293) (0.733,0.292) (0.744,0.291) (0.754,0.290) (0.765,0.289) (0.776,0.288) (0.786,0.287) (0.797,0.286) (0.807,0.285) (0.818,0.285) (0.829,0.284) (0.839,0.283) (0.850,0.282) (0.861,0.281) (0.871,0.280) (0.882,0.279) (0.892,0.278) (0.903,0.277) (0.914,0.276) (0.924,0.275) (0.935,0.274) (0.946,0.273) (0.956,0.272) (0.967,0.271) (0.977,0.270) (0.988,0.269) (0.999,0.267) (1.009,0.266) (1.020,0.265) (1.031,0.264) (1.041,0.263) (1.052,0.262) (1.062,0.261) (1.073,0.260) (1.084,0.259) (1.094,0.258) (1.105,0.257) (1.116,0.255) (1.126,0.254) (1.137,0.253) (1.147,0.252) (1.158,0.251) (1.169,0.250) (1.179,0.248) (1.190,0.247) (1.201,0.246) (1.211,0.245) (1.222,0.244) (1.233,0.243) (1.243,0.241) (1.254,0.240) (1.264,0.239) (1.275,0.238) (1.286,0.237) (1.296,0.235) (1.307,0.234) (1.318,0.233) (1.328,0.232) (1.339,0.231) (1.349,0.229) (1.360,0.228) (1.371,0.227) (1.381,0.226) (1.392,0.224) (1.403,0.223) (1.413,0.222) (1.424,0.221) (1.434,0.219) (1.445,0.218) (1.456,0.217) (1.466,0.216) (1.477,0.214) (1.488,0.213) (1.498,0.212) (1.509,0.211) (1.519,0.209) (1.530,0.208) (1.541,0.207) (1.551,0.206) (1.562,0.204) (1.572,0.203) (1.583,0.202) (1.594,0.201) (1.604,0.199) (1.615,0.198) (1.626,0.197) (1.636,0.196) (1.647,0.194) (1.657,0.193) (1.668,0.192) (1.679,0.191) (1.689,0.189) (1.700,0.188) (1.711,0.187) (1.721,0.186) (1.732,0.184) (1.742,0.183) (1.753,0.182) (1.764,0.181) (1.774,0.180) (1.785,0.178) (1.796,0.177) (1.806,0.176) (1.817,0.175) (1.827,0.173) (1.838,0.172) (1.849,0.171) (1.859,0.170) (1.870,0.168) (1.881,0.167) (1.891,0.166) (1.902,0.165) (1.912,0.164) (1.923,0.162) (1.934,0.161) (1.944,0.160) (1.955,0.159) (1.966,0.158) (1.976,0.156) (1.987,0.155) (1.997,0.154) (2.008,0.153) (2.019,0.152) (2.029,0.151) (2.040,0.149) (2.051,0.148) (2.061,0.147) (2.072,0.146) (2.083,0.145) (2.093,0.144) (2.104,0.142) (2.114,0.141) (2.125,0.140) (2.136,0.139) (2.146,0.138) (2.157,0.137) (2.167,0.136) (2.178,0.135) (2.189,0.133) (2.199,0.132) (2.210,0.131) (2.221,0.130) (2.231,0.129) (2.242,0.128) (2.252,0.127) (2.263,0.126) (2.274,0.125) (2.284,0.124) (2.295,0.123) (2.306,0.122) (2.316,0.121) (2.327,0.119) (2.338,0.118) (2.348,0.117) (2.359,0.116) (2.369,0.115) (2.380,0.114) (2.391,0.113) (2.401,0.112) (2.412,0.111) (2.423,0.110) (2.433,0.109) (2.444,0.108) (2.454,0.107) (2.465,0.106) (2.476,0.105) (2.486,0.104) (2.497,0.103) (2.508,0.102) (2.518,0.102) (2.529,0.101) (2.539,0.100) (2.550,0.099) (2.561,0.098) (2.571,0.097) (2.582,0.096) (2.592,0.095) (2.603,0.094) (2.614,0.093) (2.624,0.092) (2.635,0.091) (2.646,0.091) (2.656,0.090) (2.667,0.089) (2.677,0.088) (2.688,0.087) (2.699,0.086) (2.709,0.085) (2.720,0.085) (2.731,0.084) (2.741,0.083) (2.752,0.082) (2.762,0.081) (2.773,0.081) (2.784,0.080) (2.794,0.079) (2.805,0.078) (2.816,0.077) (2.826,0.077) (2.837,0.076) (2.847,0.075) (2.858,0.074) (2.869,0.073) (2.879,0.073) (2.890,0.072) (2.901,0.071) (2.911,0.070) (2.922,0.070) (2.932,0.069) (2.943,0.068) (2.954,0.068) (2.964,0.067) (2.975,0.066) (2.986,0.066) (2.996,0.065) (3.007,0.064) (3.018,0.063) (3.028,0.063) (3.039,0.062) (3.049,0.061) (3.060,0.061) (3.071,0.060) (3.081,0.060) (3.092,0.059) (3.103,0.058) (3.113,0.058) (3.124,0.057) (3.134,0.056) (3.145,0.056) (3.156,0.055) (3.166,0.055) (3.177,0.054) (3.188,0.053) (3.198,0.053) (3.209,0.052) (3.219,0.052) (3.230,0.051) (3.241,0.050) (3.251,0.050) (3.262,0.049) (3.272,0.049) (3.283,0.048) (3.294,0.048) (3.304,0.047) (3.315,0.047) (3.326,0.046) (3.336,0.046) (3.347,0.045) (3.357,0.045) (3.368,0.044) (3.379,0.044) (3.389,0.043) (3.400,0.043)} -- (3.400,0) -- cycle;
  \draw[gray!90, thin] plot coordinates {(-3.400,0.043) (-3.389,0.043) (-3.379,0.044) (-3.368,0.044) (-3.357,0.045) (-3.347,0.045) (-3.336,0.046) (-3.326,0.046) (-3.315,0.047) (-3.304,0.047) (-3.294,0.048) (-3.283,0.048) (-3.272,0.049) (-3.262,0.049) (-3.251,0.050) (-3.241,0.050) (-3.230,0.051) (-3.219,0.052) (-3.209,0.052) (-3.198,0.053) (-3.188,0.053) (-3.177,0.054) (-3.166,0.055) (-3.156,0.055) (-3.145,0.056) (-3.134,0.056) (-3.124,0.057) (-3.113,0.058) (-3.103,0.058) (-3.092,0.059) (-3.081,0.060) (-3.071,0.060) (-3.060,0.061) (-3.049,0.061) (-3.039,0.062) (-3.028,0.063) (-3.018,0.063) (-3.007,0.064) (-2.996,0.065) (-2.986,0.066) (-2.975,0.066) (-2.964,0.067) (-2.954,0.068) (-2.943,0.068) (-2.933,0.069) (-2.922,0.070) (-2.911,0.070) (-2.901,0.071) (-2.890,0.072) (-2.879,0.073) (-2.869,0.073) (-2.858,0.074) (-2.848,0.075) (-2.837,0.076) (-2.826,0.077) (-2.816,0.077) (-2.805,0.078) (-2.794,0.079) (-2.784,0.080) (-2.773,0.081) (-2.763,0.081) (-2.752,0.082) (-2.741,0.083) (-2.731,0.084) (-2.720,0.085) (-2.709,0.085) (-2.699,0.086) (-2.688,0.087) (-2.678,0.088) (-2.667,0.089) (-2.656,0.090) (-2.646,0.091) (-2.635,0.091) (-2.624,0.092) (-2.614,0.093) (-2.603,0.094) (-2.593,0.095) (-2.582,0.096) (-2.571,0.097) (-2.561,0.098) (-2.550,0.099) (-2.539,0.100) (-2.529,0.101) (-2.518,0.102) (-2.508,0.102) (-2.497,0.103) (-2.486,0.104) (-2.476,0.105) (-2.465,0.106) (-2.454,0.107) (-2.444,0.108) (-2.433,0.109) (-2.423,0.110) (-2.412,0.111) (-2.401,0.112) (-2.391,0.113) (-2.380,0.114) (-2.369,0.115) (-2.359,0.116) (-2.348,0.117) (-2.338,0.118) (-2.327,0.119) (-2.316,0.121) (-2.306,0.122) (-2.295,0.123) (-2.284,0.124) (-2.274,0.125) (-2.263,0.126) (-2.252,0.127) (-2.242,0.128) (-2.231,0.129) (-2.221,0.130) (-2.210,0.131) (-2.199,0.132) (-2.189,0.133) (-2.178,0.135) (-2.167,0.136) (-2.157,0.137) (-2.146,0.138) (-2.136,0.139) (-2.125,0.140) (-2.114,0.141) (-2.104,0.142) (-2.093,0.144) (-2.083,0.145) (-2.072,0.146) (-2.061,0.147) (-2.051,0.148) (-2.040,0.149) (-2.029,0.151) (-2.019,0.152) (-2.008,0.153) (-1.998,0.154) (-1.987,0.155) (-1.976,0.156) (-1.966,0.158) (-1.955,0.159) (-1.944,0.160) (-1.934,0.161) (-1.923,0.162) (-1.913,0.164) (-1.902,0.165) (-1.891,0.166) (-1.881,0.167) (-1.870,0.168) (-1.859,0.170) (-1.849,0.171) (-1.838,0.172) (-1.828,0.173) (-1.817,0.175) (-1.806,0.176) (-1.796,0.177) (-1.785,0.178) (-1.774,0.180) (-1.764,0.181) (-1.753,0.182) (-1.743,0.183) (-1.732,0.184) (-1.721,0.186) (-1.711,0.187) (-1.700,0.188) (-1.689,0.189) (-1.679,0.191) (-1.668,0.192) (-1.657,0.193) (-1.647,0.194) (-1.636,0.196) (-1.626,0.197) (-1.615,0.198) (-1.604,0.199) (-1.594,0.201) (-1.583,0.202) (-1.573,0.203) (-1.562,0.204) (-1.551,0.206) (-1.541,0.207) (-1.530,0.208) (-1.519,0.209) (-1.509,0.211) (-1.498,0.212) (-1.488,0.213) (-1.477,0.214) (-1.466,0.216) (-1.456,0.217) (-1.445,0.218) (-1.434,0.219) (-1.424,0.221) (-1.413,0.222) (-1.403,0.223) (-1.392,0.224) (-1.381,0.226) (-1.371,0.227) (-1.360,0.228) (-1.349,0.229) (-1.339,0.231) (-1.328,0.232) (-1.318,0.233) (-1.307,0.234) (-1.296,0.235) (-1.286,0.237) (-1.275,0.238) (-1.264,0.239) (-1.254,0.240) (-1.243,0.241) (-1.233,0.243) (-1.222,0.244) (-1.211,0.245) (-1.201,0.246) (-1.190,0.247) (-1.179,0.248) (-1.169,0.250) (-1.158,0.251) (-1.147,0.252) (-1.137,0.253) (-1.126,0.254) (-1.116,0.255) (-1.105,0.257) (-1.094,0.258) (-1.084,0.259) (-1.073,0.260) (-1.062,0.261) (-1.052,0.262) (-1.041,0.263) (-1.031,0.264) (-1.020,0.265) (-1.009,0.266) (-0.999,0.267) (-0.988,0.269) (-0.977,0.270) (-0.967,0.271) (-0.956,0.272) (-0.946,0.273) (-0.935,0.274) (-0.924,0.275) (-0.914,0.276) (-0.903,0.277) (-0.893,0.278) (-0.882,0.279) (-0.871,0.280) (-0.861,0.281) (-0.850,0.282) (-0.839,0.283) (-0.829,0.284) (-0.818,0.285) (-0.808,0.285) (-0.797,0.286) (-0.786,0.287) (-0.776,0.288) (-0.765,0.289) (-0.754,0.290) (-0.744,0.291) (-0.733,0.292) (-0.723,0.293) (-0.712,0.293) (-0.701,0.294) (-0.691,0.295) (-0.680,0.296) (-0.669,0.297) (-0.659,0.298) (-0.648,0.298) (-0.638,0.299) (-0.627,0.300) (-0.616,0.301) (-0.606,0.302) (-0.595,0.303) (-0.584,0.305) (-0.574,0.306) (-0.563,0.308) (-0.552,0.310) (-0.542,0.312) (-0.531,0.316) (-0.521,0.319) (-0.510,0.324) (-0.499,0.330) (-0.489,0.338) (-0.478,0.347) (-0.467,0.358) (-0.457,0.371) (-0.446,0.386) (-0.436,0.405) (-0.425,0.427) (-0.414,0.452) (-0.404,0.481) (-0.393,0.514) (-0.383,0.550) (-0.372,0.590) (-0.361,0.633) (-0.351,0.680) (-0.340,0.729) (-0.329,0.779) (-0.319,0.831) (-0.308,0.883) (-0.298,0.933) (-0.287,0.982) (-0.276,1.027) (-0.266,1.067) (-0.255,1.102) (-0.244,1.130) (-0.234,1.151) (-0.223,1.164) (-0.213,1.168) (-0.202,1.165) (-0.191,1.152) (-0.181,1.132) (-0.170,1.105) (-0.159,1.072) (-0.149,1.032) (-0.138,0.989) (-0.128,0.943) (-0.117,0.895) (-0.106,0.846) (-0.096,0.798) (-0.085,0.752) (-0.074,0.709) (-0.064,0.670) (-0.053,0.635) (-0.043,0.606) (-0.032,0.583) (-0.021,0.566) (-0.011,0.556) (0.000,0.553) (0.011,0.556) (0.021,0.566) (0.032,0.583) (0.043,0.606) (0.053,0.635) (0.064,0.670) (0.074,0.709) (0.085,0.752) (0.096,0.798) (0.106,0.846) (0.117,0.895) (0.128,0.943) (0.138,0.989) (0.149,1.032) (0.159,1.072) (0.170,1.105) (0.181,1.132) (0.191,1.152) (0.202,1.165) (0.212,1.168) (0.223,1.164) (0.234,1.151) (0.244,1.130) (0.255,1.102) (0.266,1.067) (0.276,1.027) (0.287,0.982) (0.297,0.933) (0.308,0.883) (0.319,0.831) (0.329,0.779) (0.340,0.729) (0.351,0.680) (0.361,0.633) (0.372,0.590) (0.382,0.550) (0.393,0.514) (0.404,0.481) (0.414,0.452) (0.425,0.427) (0.436,0.405) (0.446,0.386) (0.457,0.371) (0.467,0.358) (0.478,0.347) (0.489,0.338) (0.499,0.330) (0.510,0.324) (0.521,0.319) (0.531,0.316) (0.542,0.312) (0.552,0.310) (0.563,0.308) (0.574,0.306) (0.584,0.305) (0.595,0.303) (0.606,0.302) (0.616,0.301) (0.627,0.300) (0.638,0.299) (0.648,0.298) (0.659,0.298) (0.669,0.297) (0.680,0.296) (0.691,0.295) (0.701,0.294) (0.712,0.293) (0.722,0.293) (0.733,0.292) (0.744,0.291) (0.754,0.290) (0.765,0.289) (0.776,0.288) (0.786,0.287) (0.797,0.286) (0.807,0.285) (0.818,0.285) (0.829,0.284) (0.839,0.283) (0.850,0.282) (0.861,0.281) (0.871,0.280) (0.882,0.279) (0.892,0.278) (0.903,0.277) (0.914,0.276) (0.924,0.275) (0.935,0.274) (0.946,0.273) (0.956,0.272) (0.967,0.271) (0.977,0.270) (0.988,0.269) (0.999,0.267) (1.009,0.266) (1.020,0.265) (1.031,0.264) (1.041,0.263) (1.052,0.262) (1.062,0.261) (1.073,0.260) (1.084,0.259) (1.094,0.258) (1.105,0.257) (1.116,0.255) (1.126,0.254) (1.137,0.253) (1.147,0.252) (1.158,0.251) (1.169,0.250) (1.179,0.248) (1.190,0.247) (1.201,0.246) (1.211,0.245) (1.222,0.244) (1.233,0.243) (1.243,0.241) (1.254,0.240) (1.264,0.239) (1.275,0.238) (1.286,0.237) (1.296,0.235) (1.307,0.234) (1.318,0.233) (1.328,0.232) (1.339,0.231) (1.349,0.229) (1.360,0.228) (1.371,0.227) (1.381,0.226) (1.392,0.224) (1.403,0.223) (1.413,0.222) (1.424,0.221) (1.434,0.219) (1.445,0.218) (1.456,0.217) (1.466,0.216) (1.477,0.214) (1.488,0.213) (1.498,0.212) (1.509,0.211) (1.519,0.209) (1.530,0.208) (1.541,0.207) (1.551,0.206) (1.562,0.204) (1.572,0.203) (1.583,0.202) (1.594,0.201) (1.604,0.199) (1.615,0.198) (1.626,0.197) (1.636,0.196) (1.647,0.194) (1.657,0.193) (1.668,0.192) (1.679,0.191) (1.689,0.189) (1.700,0.188) (1.711,0.187) (1.721,0.186) (1.732,0.184) (1.742,0.183) (1.753,0.182) (1.764,0.181) (1.774,0.180) (1.785,0.178) (1.796,0.177) (1.806,0.176) (1.817,0.175) (1.827,0.173) (1.838,0.172) (1.849,0.171) (1.859,0.170) (1.870,0.168) (1.881,0.167) (1.891,0.166) (1.902,0.165) (1.912,0.164) (1.923,0.162) (1.934,0.161) (1.944,0.160) (1.955,0.159) (1.966,0.158) (1.976,0.156) (1.987,0.155) (1.997,0.154) (2.008,0.153) (2.019,0.152) (2.029,0.151) (2.040,0.149) (2.051,0.148) (2.061,0.147) (2.072,0.146) (2.083,0.145) (2.093,0.144) (2.104,0.142) (2.114,0.141) (2.125,0.140) (2.136,0.139) (2.146,0.138) (2.157,0.137) (2.167,0.136) (2.178,0.135) (2.189,0.133) (2.199,0.132) (2.210,0.131) (2.221,0.130) (2.231,0.129) (2.242,0.128) (2.252,0.127) (2.263,0.126) (2.274,0.125) (2.284,0.124) (2.295,0.123) (2.306,0.122) (2.316,0.121) (2.327,0.119) (2.338,0.118) (2.348,0.117) (2.359,0.116) (2.369,0.115) (2.380,0.114) (2.391,0.113) (2.401,0.112) (2.412,0.111) (2.423,0.110) (2.433,0.109) (2.444,0.108) (2.454,0.107) (2.465,0.106) (2.476,0.105) (2.486,0.104) (2.497,0.103) (2.508,0.102) (2.518,0.102) (2.529,0.101) (2.539,0.100) (2.550,0.099) (2.561,0.098) (2.571,0.097) (2.582,0.096) (2.592,0.095) (2.603,0.094) (2.614,0.093) (2.624,0.092) (2.635,0.091) (2.646,0.091) (2.656,0.090) (2.667,0.089) (2.677,0.088) (2.688,0.087) (2.699,0.086) (2.709,0.085) (2.720,0.085) (2.731,0.084) (2.741,0.083) (2.752,0.082) (2.762,0.081) (2.773,0.081) (2.784,0.080) (2.794,0.079) (2.805,0.078) (2.816,0.077) (2.826,0.077) (2.837,0.076) (2.847,0.075) (2.858,0.074) (2.869,0.073) (2.879,0.073) (2.890,0.072) (2.901,0.071) (2.911,0.070) (2.922,0.070) (2.932,0.069) (2.943,0.068) (2.954,0.068) (2.964,0.067) (2.975,0.066) (2.986,0.066) (2.996,0.065) (3.007,0.064) (3.018,0.063) (3.028,0.063) (3.039,0.062) (3.049,0.061) (3.060,0.061) (3.071,0.060) (3.081,0.060) (3.092,0.059) (3.103,0.058) (3.113,0.058) (3.124,0.057) (3.134,0.056) (3.145,0.056) (3.156,0.055) (3.166,0.055) (3.177,0.054) (3.188,0.053) (3.198,0.053) (3.209,0.052) (3.219,0.052) (3.230,0.051) (3.241,0.050) (3.251,0.050) (3.262,0.049) (3.272,0.049) (3.283,0.048) (3.294,0.048) (3.304,0.047) (3.315,0.047) (3.326,0.046) (3.336,0.046) (3.347,0.045) (3.357,0.045) (3.368,0.044) (3.379,0.044) (3.389,0.043) (3.400,0.043)};
 
  % theta_# mu : tall central spike over the decaying background
  \fill[gray!35, fill opacity=0.5]
    (-3.400,0) -- plot coordinates {(-3.400,0.042) (-3.389,0.043) (-3.379,0.043) (-3.368,0.044) (-3.357,0.044) (-3.347,0.045) (-3.336,0.045) (-3.326,0.046) (-3.315,0.046) (-3.304,0.047) (-3.294,0.047) (-3.283,0.048) (-3.272,0.048) (-3.262,0.049) (-3.251,0.049) (-3.241,0.050) (-3.230,0.051) (-3.219,0.051) (-3.209,0.052) (-3.198,0.052) (-3.188,0.053) (-3.177,0.053) (-3.166,0.054) (-3.156,0.055) (-3.145,0.055) (-3.134,0.056) (-3.124,0.057) (-3.113,0.057) (-3.103,0.058) (-3.092,0.058) (-3.081,0.059) (-3.071,0.060) (-3.060,0.060) (-3.049,0.061) (-3.039,0.062) (-3.028,0.062) (-3.018,0.063) (-3.007,0.064) (-2.996,0.064) (-2.986,0.065) (-2.975,0.066) (-2.964,0.066) (-2.954,0.067) (-2.943,0.068) (-2.933,0.069) (-2.922,0.069) (-2.911,0.070) (-2.901,0.071) (-2.890,0.071) (-2.879,0.072) (-2.869,0.073) (-2.858,0.074) (-2.848,0.074) (-2.837,0.075) (-2.826,0.076) (-2.816,0.077) (-2.805,0.078) (-2.794,0.078) (-2.784,0.079) (-2.773,0.080) (-2.763,0.081) (-2.752,0.082) (-2.741,0.082) (-2.731,0.083) (-2.720,0.084) (-2.709,0.085) (-2.699,0.086) (-2.688,0.087) (-2.678,0.087) (-2.667,0.088) (-2.656,0.089) (-2.646,0.090) (-2.635,0.091) (-2.624,0.092) (-2.614,0.093) (-2.603,0.094) (-2.593,0.095) (-2.582,0.095) (-2.571,0.096) (-2.561,0.097) (-2.550,0.098) (-2.539,0.099) (-2.529,0.100) (-2.518,0.101) (-2.508,0.102) (-2.497,0.103) (-2.486,0.104) (-2.476,0.105) (-2.465,0.106) (-2.454,0.107) (-2.444,0.108) (-2.433,0.109) (-2.423,0.110) (-2.412,0.111) (-2.401,0.112) (-2.391,0.113) (-2.380,0.114) (-2.369,0.115) (-2.359,0.116) (-2.348,0.117) (-2.338,0.118) (-2.327,0.119) (-2.316,0.120) (-2.306,0.121) (-2.295,0.122) (-2.284,0.123) (-2.274,0.124) (-2.263,0.125) (-2.252,0.126) (-2.242,0.127) (-2.231,0.129) (-2.221,0.130) (-2.210,0.131) (-2.199,0.132) (-2.189,0.133) (-2.178,0.134) (-2.167,0.135) (-2.157,0.136) (-2.146,0.137) (-2.136,0.139) (-2.125,0.140) (-2.114,0.141) (-2.104,0.142) (-2.093,0.143) (-2.083,0.144) (-2.072,0.145) (-2.061,0.147) (-2.051,0.148) (-2.040,0.149) (-2.029,0.150) (-2.019,0.151) (-2.008,0.153) (-1.998,0.154) (-1.987,0.155) (-1.976,0.156) (-1.966,0.157) (-1.955,0.158) (-1.944,0.160) (-1.934,0.161) (-1.923,0.162) (-1.913,0.163) (-1.902,0.165) (-1.891,0.166) (-1.881,0.167) (-1.870,0.168) (-1.859,0.169) (-1.849,0.171) (-1.838,0.172) (-1.828,0.173) (-1.817,0.174) (-1.806,0.176) (-1.796,0.177) (-1.785,0.178) (-1.774,0.179) (-1.764,0.181) (-1.753,0.182) (-1.743,0.183) (-1.732,0.184) (-1.721,0.186) (-1.711,0.187) (-1.700,0.188) (-1.689,0.189) (-1.679,0.191) (-1.668,0.192) (-1.657,0.193) (-1.647,0.194) (-1.636,0.196) (-1.626,0.197) (-1.615,0.198) (-1.604,0.199) (-1.594,0.201) (-1.583,0.202) (-1.573,0.203) (-1.562,0.204) (-1.551,0.206) (-1.541,0.207) (-1.530,0.208) (-1.519,0.209) (-1.509,0.211) (-1.498,0.212) (-1.488,0.213) (-1.477,0.215) (-1.466,0.216) (-1.456,0.217) (-1.445,0.218) (-1.434,0.220) (-1.424,0.221) (-1.413,0.222) (-1.403,0.223) (-1.392,0.225) (-1.381,0.226) (-1.371,0.227) (-1.360,0.228) (-1.349,0.229) (-1.339,0.231) (-1.328,0.232) (-1.318,0.233) (-1.307,0.234) (-1.296,0.236) (-1.286,0.237) (-1.275,0.238) (-1.264,0.239) (-1.254,0.240) (-1.243,0.242) (-1.233,0.243) (-1.222,0.244) (-1.211,0.245) (-1.201,0.246) (-1.190,0.248) (-1.179,0.249) (-1.169,0.250) (-1.158,0.251) (-1.147,0.252) (-1.137,0.253) (-1.126,0.255) (-1.116,0.256) (-1.105,0.257) (-1.094,0.258) (-1.084,0.259) (-1.073,0.260) (-1.062,0.261) (-1.052,0.263) (-1.041,0.264) (-1.031,0.265) (-1.020,0.266) (-1.009,0.267) (-0.999,0.268) (-0.988,0.269) (-0.977,0.270) (-0.967,0.271) (-0.956,0.272) (-0.946,0.273) (-0.935,0.274) (-0.924,0.275) (-0.914,0.276) (-0.903,0.277) (-0.893,0.278) (-0.882,0.279) (-0.871,0.280) (-0.861,0.281) (-0.850,0.282) (-0.839,0.283) (-0.829,0.284) (-0.818,0.285) (-0.808,0.286) (-0.797,0.287) (-0.786,0.288) (-0.776,0.289) (-0.765,0.290) (-0.754,0.291) (-0.744,0.292) (-0.733,0.293) (-0.723,0.293) (-0.712,0.294) (-0.701,0.295) (-0.691,0.296) (-0.680,0.297) (-0.669,0.298) (-0.659,0.298) (-0.648,0.299) (-0.638,0.300) (-0.627,0.301) (-0.616,0.301) (-0.606,0.302) (-0.595,0.303) (-0.584,0.304) (-0.574,0.304) (-0.563,0.305) (-0.552,0.306) (-0.542,0.307) (-0.531,0.307) (-0.521,0.308) (-0.510,0.308) (-0.499,0.309) (-0.489,0.310) (-0.478,0.310) (-0.467,0.311) (-0.457,0.312) (-0.446,0.312) (-0.436,0.313) (-0.425,0.314) (-0.414,0.315) (-0.404,0.316) (-0.393,0.317) (-0.383,0.318) (-0.372,0.319) (-0.361,0.321) (-0.351,0.324) (-0.340,0.327) (-0.329,0.331) (-0.319,0.337) (-0.308,0.344) (-0.298,0.352) (-0.287,0.363) (-0.276,0.377) (-0.266,0.394) (-0.255,0.415) (-0.244,0.441) (-0.234,0.472) (-0.223,0.508) (-0.213,0.551) (-0.202,0.601) (-0.191,0.658) (-0.181,0.722) (-0.170,0.794) (-0.159,0.873) (-0.149,0.959) (-0.138,1.051) (-0.128,1.149) (-0.117,1.249) (-0.106,1.352) (-0.096,1.455) (-0.085,1.555) (-0.074,1.651) (-0.064,1.740) (-0.053,1.820) (-0.043,1.889) (-0.032,1.945) (-0.021,1.986) (-0.011,2.011) (0.000,2.020) (0.011,2.011) (0.021,1.986) (0.032,1.945) (0.043,1.889) (0.053,1.820) (0.064,1.740) (0.074,1.651) (0.085,1.555) (0.096,1.455) (0.106,1.352) (0.117,1.249) (0.128,1.149) (0.138,1.051) (0.149,0.959) (0.159,0.873) (0.170,0.794) (0.181,0.722) (0.191,0.658) (0.202,0.601) (0.212,0.551) (0.223,0.508) (0.234,0.472) (0.244,0.441) (0.255,0.415) (0.266,0.394) (0.276,0.377) (0.287,0.363) (0.297,0.352) (0.308,0.344) (0.319,0.337) (0.329,0.331) (0.340,0.327) (0.351,0.324) (0.361,0.321) (0.372,0.319) (0.382,0.318) (0.393,0.317) (0.404,0.316) (0.414,0.315) (0.425,0.314) (0.436,0.313) (0.446,0.312) (0.457,0.312) (0.467,0.311) (0.478,0.310) (0.489,0.310) (0.499,0.309) (0.510,0.308) (0.521,0.308) (0.531,0.307) (0.542,0.307) (0.552,0.306) (0.563,0.305) (0.574,0.304) (0.584,0.304) (0.595,0.303) (0.606,0.302) (0.616,0.301) (0.627,0.301) (0.638,0.300) (0.648,0.299) (0.659,0.298) (0.669,0.298) (0.680,0.297) (0.691,0.296) (0.701,0.295) (0.712,0.294) (0.722,0.293) (0.733,0.293) (0.744,0.292) (0.754,0.291) (0.765,0.290) (0.776,0.289) (0.786,0.288) (0.797,0.287) (0.807,0.286) (0.818,0.285) (0.829,0.284) (0.839,0.283) (0.850,0.282) (0.861,0.281) (0.871,0.280) (0.882,0.279) (0.892,0.278) (0.903,0.277) (0.914,0.276) (0.924,0.275) (0.935,0.274) (0.946,0.273) (0.956,0.272) (0.967,0.271) (0.977,0.270) (0.988,0.269) (0.999,0.268) (1.009,0.267) (1.020,0.266) (1.031,0.265) (1.041,0.264) (1.052,0.263) (1.062,0.261) (1.073,0.260) (1.084,0.259) (1.094,0.258) (1.105,0.257) (1.116,0.256) (1.126,0.255) (1.137,0.253) (1.147,0.252) (1.158,0.251) (1.169,0.250) (1.179,0.249) (1.190,0.248) (1.201,0.246) (1.211,0.245) (1.222,0.244) (1.233,0.243) (1.243,0.242) (1.254,0.240) (1.264,0.239) (1.275,0.238) (1.286,0.237) (1.296,0.236) (1.307,0.234) (1.318,0.233) (1.328,0.232) (1.339,0.231) (1.349,0.229) (1.360,0.228) (1.371,0.227) (1.381,0.226) (1.392,0.225) (1.403,0.223) (1.413,0.222) (1.424,0.221) (1.434,0.220) (1.445,0.218) (1.456,0.217) (1.466,0.216) (1.477,0.215) (1.488,0.213) (1.498,0.212) (1.509,0.211) (1.519,0.209) (1.530,0.208) (1.541,0.207) (1.551,0.206) (1.562,0.204) (1.572,0.203) (1.583,0.202) (1.594,0.201) (1.604,0.199) (1.615,0.198) (1.626,0.197) (1.636,0.196) (1.647,0.194) (1.657,0.193) (1.668,0.192) (1.679,0.191) (1.689,0.189) (1.700,0.188) (1.711,0.187) (1.721,0.186) (1.732,0.184) (1.742,0.183) (1.753,0.182) (1.764,0.181) (1.774,0.179) (1.785,0.178) (1.796,0.177) (1.806,0.176) (1.817,0.174) (1.827,0.173) (1.838,0.172) (1.849,0.171) (1.859,0.169) (1.870,0.168) (1.881,0.167) (1.891,0.166) (1.902,0.165) (1.912,0.163) (1.923,0.162) (1.934,0.161) (1.944,0.160) (1.955,0.158) (1.966,0.157) (1.976,0.156) (1.987,0.155) (1.997,0.154) (2.008,0.153) (2.019,0.151) (2.029,0.150) (2.040,0.149) (2.051,0.148) (2.061,0.147) (2.072,0.145) (2.083,0.144) (2.093,0.143) (2.104,0.142) (2.114,0.141) (2.125,0.140) (2.136,0.139) (2.146,0.137) (2.157,0.136) (2.167,0.135) (2.178,0.134) (2.189,0.133) (2.199,0.132) (2.210,0.131) (2.221,0.130) (2.231,0.129) (2.242,0.127) (2.252,0.126) (2.263,0.125) (2.274,0.124) (2.284,0.123) (2.295,0.122) (2.306,0.121) (2.316,0.120) (2.327,0.119) (2.338,0.118) (2.348,0.117) (2.359,0.116) (2.369,0.115) (2.380,0.114) (2.391,0.113) (2.401,0.112) (2.412,0.111) (2.423,0.110) (2.433,0.109) (2.444,0.108) (2.454,0.107) (2.465,0.106) (2.476,0.105) (2.486,0.104) (2.497,0.103) (2.508,0.102) (2.518,0.101) (2.529,0.100) (2.539,0.099) (2.550,0.098) (2.561,0.097) (2.571,0.096) (2.582,0.095) (2.592,0.095) (2.603,0.094) (2.614,0.093) (2.624,0.092) (2.635,0.091) (2.646,0.090) (2.656,0.089) (2.667,0.088) (2.677,0.087) (2.688,0.087) (2.699,0.086) (2.709,0.085) (2.720,0.084) (2.731,0.083) (2.741,0.082) (2.752,0.082) (2.762,0.081) (2.773,0.080) (2.784,0.079) (2.794,0.078) (2.805,0.078) (2.816,0.077) (2.826,0.076) (2.837,0.075) (2.847,0.074) (2.858,0.074) (2.869,0.073) (2.879,0.072) (2.890,0.071) (2.901,0.071) (2.911,0.070) (2.922,0.069) (2.932,0.069) (2.943,0.068) (2.954,0.067) (2.964,0.066) (2.975,0.066) (2.986,0.065) (2.996,0.064) (3.007,0.064) (3.018,0.063) (3.028,0.062) (3.039,0.062) (3.049,0.061) (3.060,0.060) (3.071,0.060) (3.081,0.059) (3.092,0.058) (3.103,0.058) (3.113,0.057) (3.124,0.057) (3.134,0.056) (3.145,0.055) (3.156,0.055) (3.166,0.054) (3.177,0.053) (3.188,0.053) (3.198,0.052) (3.209,0.052) (3.219,0.051) (3.230,0.051) (3.241,0.050) (3.251,0.049) (3.262,0.049) (3.272,0.048) (3.283,0.048) (3.294,0.047) (3.304,0.047) (3.315,0.046) (3.326,0.046) (3.336,0.045) (3.347,0.045) (3.357,0.044) (3.368,0.044) (3.379,0.043) (3.389,0.043) (3.400,0.042)} -- (3.400,0) -- cycle;
  \draw[gray!90, thin] plot coordinates {(-3.400,0.042) (-3.389,0.043) (-3.379,0.043) (-3.368,0.044) (-3.357,0.044) (-3.347,0.045) (-3.336,0.045) (-3.326,0.046) (-3.315,0.046) (-3.304,0.047) (-3.294,0.047) (-3.283,0.048) (-3.272,0.048) (-3.262,0.049) (-3.251,0.049) (-3.241,0.050) (-3.230,0.051) (-3.219,0.051) (-3.209,0.052) (-3.198,0.052) (-3.188,0.053) (-3.177,0.053) (-3.166,0.054) (-3.156,0.055) (-3.145,0.055) (-3.134,0.056) (-3.124,0.057) (-3.113,0.057) (-3.103,0.058) (-3.092,0.058) (-3.081,0.059) (-3.071,0.060) (-3.060,0.060) (-3.049,0.061) (-3.039,0.062) (-3.028,0.062) (-3.018,0.063) (-3.007,0.064) (-2.996,0.064) (-2.986,0.065) (-2.975,0.066) (-2.964,0.066) (-2.954,0.067) (-2.943,0.068) (-2.933,0.069) (-2.922,0.069) (-2.911,0.070) (-2.901,0.071) (-2.890,0.071) (-2.879,0.072) (-2.869,0.073) (-2.858,0.074) (-2.848,0.074) (-2.837,0.075) (-2.826,0.076) (-2.816,0.077) (-2.805,0.078) (-2.794,0.078) (-2.784,0.079) (-2.773,0.080) (-2.763,0.081) (-2.752,0.082) (-2.741,0.082) (-2.731,0.083) (-2.720,0.084) (-2.709,0.085) (-2.699,0.086) (-2.688,0.087) (-2.678,0.087) (-2.667,0.088) (-2.656,0.089) (-2.646,0.090) (-2.635,0.091) (-2.624,0.092) (-2.614,0.093) (-2.603,0.094) (-2.593,0.095) (-2.582,0.095) (-2.571,0.096) (-2.561,0.097) (-2.550,0.098) (-2.539,0.099) (-2.529,0.100) (-2.518,0.101) (-2.508,0.102) (-2.497,0.103) (-2.486,0.104) (-2.476,0.105) (-2.465,0.106) (-2.454,0.107) (-2.444,0.108) (-2.433,0.109) (-2.423,0.110) (-2.412,0.111) (-2.401,0.112) (-2.391,0.113) (-2.380,0.114) (-2.369,0.115) (-2.359,0.116) (-2.348,0.117) (-2.338,0.118) (-2.327,0.119) (-2.316,0.120) (-2.306,0.121) (-2.295,0.122) (-2.284,0.123) (-2.274,0.124) (-2.263,0.125) (-2.252,0.126) (-2.242,0.127) (-2.231,0.129) (-2.221,0.130) (-2.210,0.131) (-2.199,0.132) (-2.189,0.133) (-2.178,0.134) (-2.167,0.135) (-2.157,0.136) (-2.146,0.137) (-2.136,0.139) (-2.125,0.140) (-2.114,0.141) (-2.104,0.142) (-2.093,0.143) (-2.083,0.144) (-2.072,0.145) (-2.061,0.147) (-2.051,0.148) (-2.040,0.149) (-2.029,0.150) (-2.019,0.151) (-2.008,0.153) (-1.998,0.154) (-1.987,0.155) (-1.976,0.156) (-1.966,0.157) (-1.955,0.158) (-1.944,0.160) (-1.934,0.161) (-1.923,0.162) (-1.913,0.163) (-1.902,0.165) (-1.891,0.166) (-1.881,0.167) (-1.870,0.168) (-1.859,0.169) (-1.849,0.171) (-1.838,0.172) (-1.828,0.173) (-1.817,0.174) (-1.806,0.176) (-1.796,0.177) (-1.785,0.178) (-1.774,0.179) (-1.764,0.181) (-1.753,0.182) (-1.743,0.183) (-1.732,0.184) (-1.721,0.186) (-1.711,0.187) (-1.700,0.188) (-1.689,0.189) (-1.679,0.191) (-1.668,0.192) (-1.657,0.193) (-1.647,0.194) (-1.636,0.196) (-1.626,0.197) (-1.615,0.198) (-1.604,0.199) (-1.594,0.201) (-1.583,0.202) (-1.573,0.203) (-1.562,0.204) (-1.551,0.206) (-1.541,0.207) (-1.530,0.208) (-1.519,0.209) (-1.509,0.211) (-1.498,0.212) (-1.488,0.213) (-1.477,0.215) (-1.466,0.216) (-1.456,0.217) (-1.445,0.218) (-1.434,0.220) (-1.424,0.221) (-1.413,0.222) (-1.403,0.223) (-1.392,0.225) (-1.381,0.226) (-1.371,0.227) (-1.360,0.228) (-1.349,0.229) (-1.339,0.231) (-1.328,0.232) (-1.318,0.233) (-1.307,0.234) (-1.296,0.236) (-1.286,0.237) (-1.275,0.238) (-1.264,0.239) (-1.254,0.240) (-1.243,0.242) (-1.233,0.243) (-1.222,0.244) (-1.211,0.245) (-1.201,0.246) (-1.190,0.248) (-1.179,0.249) (-1.169,0.250) (-1.158,0.251) (-1.147,0.252) (-1.137,0.253) (-1.126,0.255) (-1.116,0.256) (-1.105,0.257) (-1.094,0.258) (-1.084,0.259) (-1.073,0.260) (-1.062,0.261) (-1.052,0.263) (-1.041,0.264) (-1.031,0.265) (-1.020,0.266) (-1.009,0.267) (-0.999,0.268) (-0.988,0.269) (-0.977,0.270) (-0.967,0.271) (-0.956,0.272) (-0.946,0.273) (-0.935,0.274) (-0.924,0.275) (-0.914,0.276) (-0.903,0.277) (-0.893,0.278) (-0.882,0.279) (-0.871,0.280) (-0.861,0.281) (-0.850,0.282) (-0.839,0.283) (-0.829,0.284) (-0.818,0.285) (-0.808,0.286) (-0.797,0.287) (-0.786,0.288) (-0.776,0.289) (-0.765,0.290) (-0.754,0.291) (-0.744,0.292) (-0.733,0.293) (-0.723,0.293) (-0.712,0.294) (-0.701,0.295) (-0.691,0.296) (-0.680,0.297) (-0.669,0.298) (-0.659,0.298) (-0.648,0.299) (-0.638,0.300) (-0.627,0.301) (-0.616,0.301) (-0.606,0.302) (-0.595,0.303) (-0.584,0.304) (-0.574,0.304) (-0.563,0.305) (-0.552,0.306) (-0.542,0.307) (-0.531,0.307) (-0.521,0.308) (-0.510,0.308) (-0.499,0.309) (-0.489,0.310) (-0.478,0.310) (-0.467,0.311) (-0.457,0.312) (-0.446,0.312) (-0.436,0.313) (-0.425,0.314) (-0.414,0.315) (-0.404,0.316) (-0.393,0.317) (-0.383,0.318) (-0.372,0.319) (-0.361,0.321) (-0.351,0.324) (-0.340,0.327) (-0.329,0.331) (-0.319,0.337) (-0.308,0.344) (-0.298,0.352) (-0.287,0.363) (-0.276,0.377) (-0.266,0.394) (-0.255,0.415) (-0.244,0.441) (-0.234,0.472) (-0.223,0.508) (-0.213,0.551) (-0.202,0.601) (-0.191,0.658) (-0.181,0.722) (-0.170,0.794) (-0.159,0.873) (-0.149,0.959) (-0.138,1.051) (-0.128,1.149) (-0.117,1.249) (-0.106,1.352) (-0.096,1.455) (-0.085,1.555) (-0.074,1.651) (-0.064,1.740) (-0.053,1.820) (-0.043,1.889) (-0.032,1.945) (-0.021,1.986) (-0.011,2.011) (0.000,2.020) (0.011,2.011) (0.021,1.986) (0.032,1.945) (0.043,1.889) (0.053,1.820) (0.064,1.740) (0.074,1.651) (0.085,1.555) (0.096,1.455) (0.106,1.352) (0.117,1.249) (0.128,1.149) (0.138,1.051) (0.149,0.959) (0.159,0.873) (0.170,0.794) (0.181,0.722) (0.191,0.658) (0.202,0.601) (0.212,0.551) (0.223,0.508) (0.234,0.472) (0.244,0.441) (0.255,0.415) (0.266,0.394) (0.276,0.377) (0.287,0.363) (0.297,0.352) (0.308,0.344) (0.319,0.337) (0.329,0.331) (0.340,0.327) (0.351,0.324) (0.361,0.321) (0.372,0.319) (0.382,0.318) (0.393,0.317) (0.404,0.316) (0.414,0.315) (0.425,0.314) (0.436,0.313) (0.446,0.312) (0.457,0.312) (0.467,0.311) (0.478,0.310) (0.489,0.310) (0.499,0.309) (0.510,0.308) (0.521,0.308) (0.531,0.307) (0.542,0.307) (0.552,0.306) (0.563,0.305) (0.574,0.304) (0.584,0.304) (0.595,0.303) (0.606,0.302) (0.616,0.301) (0.627,0.301) (0.638,0.300) (0.648,0.299) (0.659,0.298) (0.669,0.298) (0.680,0.297) (0.691,0.296) (0.701,0.295) (0.712,0.294) (0.722,0.293) (0.733,0.293) (0.744,0.292) (0.754,0.291) (0.765,0.290) (0.776,0.289) (0.786,0.288) (0.797,0.287) (0.807,0.286) (0.818,0.285) (0.829,0.284) (0.839,0.283) (0.850,0.282) (0.861,0.281) (0.871,0.280) (0.882,0.279) (0.892,0.278) (0.903,0.277) (0.914,0.276) (0.924,0.275) (0.935,0.274) (0.946,0.273) (0.956,0.272) (0.967,0.271) (0.977,0.270) (0.988,0.269) (0.999,0.268) (1.009,0.267) (1.020,0.266) (1.031,0.265) (1.041,0.264) (1.052,0.263) (1.062,0.261) (1.073,0.260) (1.084,0.259) (1.094,0.258) (1.105,0.257) (1.116,0.256) (1.126,0.255) (1.137,0.253) (1.147,0.252) (1.158,0.251) (1.169,0.250) (1.179,0.249) (1.190,0.248) (1.201,0.246) (1.211,0.245) (1.222,0.244) (1.233,0.243) (1.243,0.242) (1.254,0.240) (1.264,0.239) (1.275,0.238) (1.286,0.237) (1.296,0.236) (1.307,0.234) (1.318,0.233) (1.328,0.232) (1.339,0.231) (1.349,0.229) (1.360,0.228) (1.371,0.227) (1.381,0.226) (1.392,0.225) (1.403,0.223) (1.413,0.222) (1.424,0.221) (1.434,0.220) (1.445,0.218) (1.456,0.217) (1.466,0.216) (1.477,0.215) (1.488,0.213) (1.498,0.212) (1.509,0.211) (1.519,0.209) (1.530,0.208) (1.541,0.207) (1.551,0.206) (1.562,0.204) (1.572,0.203) (1.583,0.202) (1.594,0.201) (1.604,0.199) (1.615,0.198) (1.626,0.197) (1.636,0.196) (1.647,0.194) (1.657,0.193) (1.668,0.192) (1.679,0.191) (1.689,0.189) (1.700,0.188) (1.711,0.187) (1.721,0.186) (1.732,0.184) (1.742,0.183) (1.753,0.182) (1.764,0.181) (1.774,0.179) (1.785,0.178) (1.796,0.177) (1.806,0.176) (1.817,0.174) (1.827,0.173) (1.838,0.172) (1.849,0.171) (1.859,0.169) (1.870,0.168) (1.881,0.167) (1.891,0.166) (1.902,0.165) (1.912,0.163) (1.923,0.162) (1.934,0.161) (1.944,0.160) (1.955,0.158) (1.966,0.157) (1.976,0.156) (1.987,0.155) (1.997,0.154) (2.008,0.153) (2.019,0.151) (2.029,0.150) (2.040,0.149) (2.051,0.148) (2.061,0.147) (2.072,0.145) (2.083,0.144) (2.093,0.143) (2.104,0.142) (2.114,0.141) (2.125,0.140) (2.136,0.139) (2.146,0.137) (2.157,0.136) (2.167,0.135) (2.178,0.134) (2.189,0.133) (2.199,0.132) (2.210,0.131) (2.221,0.130) (2.231,0.129) (2.242,0.127) (2.252,0.126) (2.263,0.125) (2.274,0.124) (2.284,0.123) (2.295,0.122) (2.306,0.121) (2.316,0.120) (2.327,0.119) (2.338,0.118) (2.348,0.117) (2.359,0.116) (2.369,0.115) (2.380,0.114) (2.391,0.113) (2.401,0.112) (2.412,0.111) (2.423,0.110) (2.433,0.109) (2.444,0.108) (2.454,0.107) (2.465,0.106) (2.476,0.105) (2.486,0.104) (2.497,0.103) (2.508,0.102) (2.518,0.101) (2.529,0.100) (2.539,0.099) (2.550,0.098) (2.561,0.097) (2.571,0.096) (2.582,0.095) (2.592,0.095) (2.603,0.094) (2.614,0.093) (2.624,0.092) (2.635,0.091) (2.646,0.090) (2.656,0.089) (2.667,0.088) (2.677,0.087) (2.688,0.087) (2.699,0.086) (2.709,0.085) (2.720,0.084) (2.731,0.083) (2.741,0.082) (2.752,0.082) (2.762,0.081) (2.773,0.080) (2.784,0.079) (2.794,0.078) (2.805,0.078) (2.816,0.077) (2.826,0.076) (2.837,0.075) (2.847,0.074) (2.858,0.074) (2.869,0.073) (2.879,0.072) (2.890,0.071) (2.901,0.071) (2.911,0.070) (2.922,0.069) (2.932,0.069) (2.943,0.068) (2.954,0.067) (2.964,0.066) (2.975,0.066) (2.986,0.065) (2.996,0.064) (3.007,0.064) (3.018,0.063) (3.028,0.062) (3.039,0.062) (3.049,0.061) (3.060,0.060) (3.071,0.060) (3.081,0.059) (3.092,0.058) (3.103,0.058) (3.113,0.057) (3.124,0.057) (3.134,0.056) (3.145,0.055) (3.156,0.055) (3.166,0.054) (3.177,0.053) (3.188,0.053) (3.198,0.052) (3.209,0.052) (3.219,0.051) (3.230,0.051) (3.241,0.050) (3.251,0.049) (3.262,0.049) (3.272,0.048) (3.283,0.048) (3.294,0.047) (3.304,0.047) (3.315,0.046) (3.326,0.046) (3.336,0.045) (3.347,0.045) (3.357,0.044) (3.368,0.044) (3.379,0.043) (3.389,0.043) (3.400,0.042)};
 
  % labels
  \node at (0.75,1.95) {$\theta_{\#}\mu$};
  \node at (0.95,1.15) {$\theta_{\#}\nu$};
\end{scope}
 
%=====================================================================
% Curved arrows from the two measures down to the densities
%=====================================================================
\draw[->, very thin] (-0.2,-3.3) to[bend right=40] (1.7,-5.6);
\node[left] at (-0.4,-4.3) {$x \mapsto \langle x, \theta\rangle$};
 
\draw[->, very thin] (8.4,-3.3) to[bend left=40] (6.5,-5.6);
\node[right] at (8.6,-4.3) {$x \mapsto \langle x, \theta\rangle$};
 
\end{tikzpicture}
